Safe Control Algorithms Using Energy Functions: A Unified Framework, Benchmark, and New Directions

Safe autonomy is important in many application domains, especially for applications involving interactions with humans. Existing safe control algorithms are similar to one another in the sense that: they all provide control inputs to maintain a low value of an energy function that measures safety. In different methods, the energy function is called a potential function, a safety index, or a barrier function. The connections and relative advantages among these methods remain unclear. This paper introduces a unified framework to derive safe control laws using energy functions. We demonstrate how to integrate existing controllers based on potential field method, safe set algorithm, barrier function method, and sliding mode algorithm into this unified framework. In addition to theoretical comparison, this paper also introduces a benchmark which implements and compares existing methods on a variety of problems with different system dynamics and interaction modes. Based on the comparison results, a new method, called the sublevel safe set algorithm, is derived under the unified framework by optimizing the hyperparameters. The proposed algorithm achieves the best performance in terms of safety and efficiency on the vast majority of benchmark tests.

==> images/Ball3D.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Safety},
xmin=-25, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={Efficiency},
ymin=-0.518481077071834, ymax=9.69215196206408
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +1.933333333333334e+00\\ 
-4.104987408818108e-04 +2.733333333333334e+00\\ 
-4.104987408818108e-04 +2.733333333333334e+00\\ 
-1.956543771354764e-03 +3.500000000000000e+00\\ 
-1.956543771354764e-03 +3.500000000000000e+00\\ 
-1.116074200436100e-02 +3.800000000000000e+00\\ 
-1.116074200436100e-02 +3.800000000000000e+00\\ 
-4.141982550781815e-02 +4.300000000000000e+00\\ 
-4.141982550781815e-02 +4.300000000000000e+00\\ 
-1.019369559952843e-01 +4.399999999999999e+00\\ 
-1.019369559952843e-01 +4.399999999999999e+00\\ 
-1.566597325979086e+00 +5.166666666666667e+00\\ 
-1.566597325979086e+00 +5.166666666666667e+00\\ 
-5.032753055846818e+00 +6.066666666666669e+00\\ 
-5.032753055846818e+00 +6.066666666666669e+00\\ 
-5.724524321352856e+00 +6.233333333333336e+00\\ 
-5.724524321352856e+00 +6.233333333333336e+00\\ 
-7.702010152236564e+00 +6.400000000000002e+00\\ 
-7.702010152236564e+00 +6.400000000000002e+00\\ 
-9.069456368165401e+00 +6.500000000000002e+00\\ 
-9.069456368165401e+00 +6.500000000000002e+00\\ 
-2.141451295731843e+01 +7.100000000000001e+00\\ 
};
\addplot [only marks, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.010487529429857e+01 +7.000000000000001e+00\\ 
-1.851863384970968e+01 +6.833333333333335e+00\\ 
-1.573480354401117e+01 +6.500000000000003e+00\\ 
-1.162715209033446e+01 +5.133333333333334e+00\\ 
-9.847935168120292e+00 +4.966666666666666e+00\\ 
-9.561520687515232e+00 +4.766666666666666e+00\\ 
-9.089609005639646e+00 +2.766666666666667e+00\\ 
-8.835859781725517e+00 +2.600000000000000e+00\\ 
-8.787009082978887e+00 +2.400000000000000e+00\\ 
-8.724067996498695e+00 +2.633333333333333e+00\\ 
-8.708087033020123e+00 +4.566666666666666e+00\\ 
-6.748890259592710e+00 +6.300000000000002e+00\\ 
-5.286193800221316e+00 +6.066666666666668e+00\\ 
-4.727434453596127e+00 +5.866666666666668e+00\\ 
-3.759013693337190e+00 +5.633333333333335e+00\\ 
-3.589845458570741e+00 +5.433333333333334e+00\\ 
-3.457485153077443e+00 +5.366666666666667e+00\\ 
-2.680393013237868e+00 +2.200000000000001e+00\\ 
-2.652550821459974e+00 +5.300000000000001e+00\\ 
-2.088082540867363e+00 +5.033333333333334e+00\\ 
-1.573307402602548e+00 +4.933333333333334e+00\\ 
-1.464825637857850e+00 +4.833333333333333e+00\\ 
-1.161030096139009e+00 +4.366666666666667e+00\\ 
-8.938931650687475e-01 +4.666666666666667e+00\\ 
-3.017115277614230e-01 +1.166666666666667e+00\\ 
-2.573100813056018e-01 +1.766666666666667e+00\\ 
-2.534237103127100e-01 +1.966666666666667e+00\\ 
-1.991606465434872e-01 +2.000000000000001e+00\\ 
-1.903555937360006e-01 +1.766666666666667e+00\\ 
-1.840940972896435e-01 +2.000000000000000e+00\\ 
-1.475664563670370e-01 +1.600000000000001e+00\\ 
-9.861837950404755e-02 +3.666666666666667e+00\\ 
-6.338074833851905e-02 +4.266666666666667e+00\\ 
-2.737981037800558e-02 +3.800000000000000e+00\\ 
-1.959140809024490e-02 +3.000000000000000e+00\\ 
-1.754740423549312e-02 +3.500000000000000e+00\\ 
-6.846207201662107e-03 +3.466666666666667e+00\\ 
-6.830699245857262e-03 +3.100000000000001e+00\\ 
-3.869875244923064e-03 +1.633333333333334e+00\\ 
-3.649735956369971e-03 +3.433333333333333e+00\\ 
-3.598353209106917e-03 +2.300000000000001e+00\\ 
-1.595846258715513e-03 +2.933333333333334e+00\\ 
-1.238930990867393e-03 +1.466666666666667e+00\\ 
+0.000000000000000e+00 +1.433333333333334e+00\\ 
+0.000000000000000e+00 +7.999999999999999e-01\\ 
+0.000000000000000e+00 +1.100000000000000e+00\\ 
+0.000000000000000e+00 +1.200000000000000e+00\\ 
+0.000000000000000e+00 +1.200000000000000e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +1.666666666666667e-01\\ 
-2.304980943218874e-01 +4.033333333333333e+00\\ 
-2.304980943218874e-01 +4.033333333333333e+00\\ 
-3.399066642682321e-01 +4.533333333333332e+00\\ 
-3.399066642682321e-01 +4.533333333333332e+00\\ 
-5.196934887548890e-01 +4.666666666666666e+00\\ 
-5.196934887548890e-01 +4.666666666666666e+00\\ 
-1.388407703570274e+00 +5.166666666666667e+00\\ 
-1.388407703570274e+00 +5.166666666666667e+00\\ 
-3.545128980259508e+00 +5.466666666666668e+00\\ 
-3.545128980259508e+00 +5.466666666666668e+00\\ 
-4.231235966401014e+00 +5.533333333333335e+00\\ 
-4.231235966401014e+00 +5.533333333333335e+00\\ 
-1.919339734047028e+01 +6.900000000000000e+00\\ 
-1.919339734047028e+01 +6.900000000000000e+00\\ 
-2.569746356195613e+01 +7.266666666666667e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.388366503094638e+01 +7.033333333333334e+00\\ 
-2.049910846498965e+01 +6.933333333333334e+00\\ 
-1.920948435754016e+01 +6.766666666666667e+00\\ 
-1.865386578808704e+01 +6.700000000000002e+00\\ 
-1.689926196258862e+01 +6.400000000000002e+00\\ 
-1.472628085774186e+01 +6.266666666666668e+00\\ 
-1.162349698109883e+01 +5.800000000000002e+00\\ 
-1.119344041483684e+01 +1.566666666666667e+00\\ 
-5.383185334948717e+00 +4.333333333333333e-01\\ 
-5.169094559299046e+00 +5.000000000000000e-01\\ 
-4.915135456488434e+00 +4.666666666666667e-01\\ 
-2.211369239107524e+00 +5.166666666666667e+00\\ 
-2.170907241414063e+00 +5.233333333333333e+00\\ 
-1.377118696800442e+00 +4.333333333333333e-01\\ 
-1.280410300302586e+00 +2.666666666666667e-01\\ 
-9.743482380223359e-01 +9.333333333333332e-01\\ 
-9.515002448653307e-01 +4.766666666666667e+00\\ 
-8.604903484511036e-01 +1.333333333333333e-01\\ 
-8.175241174632661e-01 +7.666666666666666e-01\\ 
-2.343268393897334e-01 +6.666666666666667e-02\\ 
-2.241791545115934e-01 +6.666666666666667e-02\\ 
-2.119990778984302e-01 +1.766666666666667e+00\\ 
-2.029856204413119e-01 +1.000000000000000e-01\\ 
-8.219201987030531e-02 +5.333333333333333e-01\\ 
-2.277584665726584e-02 +2.333333333333333e-01\\ 
-7.360700901343059e-03 +3.333333333333333e-02\\ 
-3.247380324221157e-03 +3.333333333333333e-02\\ 
-1.604784397425545e-03 +3.333333333333333e-02\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +6.666666666666667e-02\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +3.333333333333333e-02\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +2.433333333333334e+00\\ 
-1.019792640166023e-02 +4.366666666666666e+00\\ 
-1.019792640166023e-02 +4.366666666666666e+00\\ 
-4.691061265318929e-02 +5.433333333333334e+00\\ 
-4.691061265318929e-02 +5.433333333333334e+00\\ 
-5.479206918631299e+00 +7.066666666666667e+00\\ 
-5.479206918631299e+00 +7.066666666666667e+00\\ 
-1.258122039436088e+01 +8.066666666666665e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.022478124963621e+00 +6.033333333333336e+00\\ 
-1.799311884065221e+00 +5.033333333333332e+00\\ 
-1.789321119832785e+00 +4.666666666666666e+00\\ 
-5.841472269444382e-01 +2.000000000000000e+00\\ 
-7.116823368510677e-02 +1.766666666666667e+00\\ 
-2.630658702875481e-02 +2.566666666666666e+00\\ 
-1.978032166579577e-02 +3.500000000000000e+00\\ 
-1.575296483908238e-02 +2.933333333333334e+00\\ 
-2.371273995464534e-03 +2.333333333333333e-01\\ 
-9.839888211518035e-04 +6.666666666666667e-02\\ 
+0.000000000000000e+00 +3.333333333333333e-02\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +7.333333333333333e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +8.666666666666666e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +1.666666666666667e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +7.666666666666666e-01\\ 
+0.000000000000000e+00 +1.900000000000001e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +2.000000000000000e-01\\ 
+0.000000000000000e+00 +1.166666666666667e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +2.000000000000000e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +4.333333333333333e-01\\ 
+0.000000000000000e+00 +8.999999999999999e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +2.333333333333333e-01\\ 
+0.000000000000000e+00 +5.666666666666667e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +3.333333333333333e-02\\ 
+0.000000000000000e+00 +3.000000000000000e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +3.333333333333333e-02\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.003731726606781e+01 +6.600000000000001e+00\\ 
-1.612198163438446e+01 +7.733333333333333e+00\\ 
-1.009380456994217e+00 +2.133333333333334e+00\\ 
-8.829757946099990e+00 +6.133333333333335e+00\\ 
-8.829757946099990e+00 +6.133333333333335e+00\\ 
-1.003731726606781e+01 +6.600000000000001e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.580742045844895e+01 +7.600000000000000e+00\\ 
-1.483117806950965e+01 +7.400000000000000e+00\\ 
-1.418784980281281e+01 +7.033333333333334e+00\\ 
-1.344949317393829e+01 +6.700000000000002e+00\\ 
-1.049334637758475e+01 +6.333333333333335e+00\\ 
-8.622265315410909e+00 +5.800000000000002e+00\\ 
-8.590574440514279e+00 +5.400000000000000e+00\\ 
-5.379164797939124e+00 +3.933333333333334e+00\\ 
-5.141672683357271e+00 +4.033333333333333e+00\\ 
-4.743808069091480e+00 +4.033333333333333e+00\\ 
-4.187348826849546e+00 +3.666666666666667e+00\\ 
-3.869117327037095e+00 +3.466666666666667e+00\\ 
-3.061772186985737e+00 +2.633333333333334e+00\\ 
-3.011209716494943e+00 +2.600000000000000e+00\\ 
-2.697314838659759e+00 +2.600000000000000e+00\\ 
-2.507650348153810e+00 +2.533333333333334e+00\\ 
-2.152394007111039e+00 +2.366666666666667e+00\\ 
-1.371785667400630e+00 +2.100000000000001e+00\\ 
-1.341670710632869e+00 +2.100000000000001e+00\\ 
-1.309782093097634e+00 +2.066666666666667e+00\\ 
-1.055564958004146e+00 +2.066666666666667e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.602617090686663e-01 +2.900000000000000e+00\\ 
-6.487361509933078e-01 +3.833333333333334e+00\\ 
-6.487361509933078e-01 +3.833333333333334e+00\\ 
-1.320064731805549e+00 +5.366666666666667e+00\\ 
-1.320064731805549e+00 +5.366666666666667e+00\\ 
-5.178046842400777e+00 +6.833333333333335e+00\\ 
-5.178046842400777e+00 +6.833333333333335e+00\\ 
-1.106204157337271e+01 +7.800000000000000e+00\\ 
-1.106204157337271e+01 +7.800000000000000e+00\\ 
-1.407471947331771e+01 +8.166666666666664e+00\\ 
-1.407471947331771e+01 +8.166666666666664e+00\\ 
-3.356676817871446e+01 +9.166666666666664e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.257061948360254e+01 +8.699999999999998e+00\\ 
-3.073926903983168e+01 +8.833333333333330e+00\\ 
-2.770663250925823e+01 +7.300000000000001e+00\\ 
-2.666870044342273e+01 +8.033333333333331e+00\\ 
-2.640055759616088e+01 +8.499999999999996e+00\\ 
-2.372217524687278e+01 +5.666666666666667e+00\\ 
-2.219275722370410e+01 +8.499999999999996e+00\\ 
-2.205430456966949e+01 +6.700000000000001e+00\\ 
-2.019313072869032e+01 +7.533333333333333e+00\\ 
-1.929825371286373e+01 +4.966666666666668e+00\\ 
-1.924839841379235e+01 +8.366666666666664e+00\\ 
-1.771966502315543e+01 +4.433333333333334e+00\\ 
-1.716785961164488e+01 +6.433333333333335e+00\\ 
-1.635249857560049e+01 +7.966666666666665e+00\\ 
-1.415053298722260e+01 +7.466666666666666e+00\\ 
-1.397738707499456e+01 +3.566666666666667e+00\\ 
-1.359942587736065e+01 +4.733333333333334e+00\\ 
-1.202133166579059e+01 +7.766666666666666e+00\\ 
-1.137000734407886e+01 +3.066666666666666e+00\\ 
-1.079299268466808e+01 +7.333333333333334e+00\\ 
-9.361531566084096e+00 +7.200000000000000e+00\\ 
-9.187245340041803e+00 +5.800000000000001e+00\\ 
-8.043547477978727e+00 +4.266666666666667e+00\\ 
-7.462215713986986e+00 +7.000000000000001e+00\\ 
-5.349743786957946e+00 +6.633333333333335e+00\\ 
-5.089851823079099e+00 +3.100000000000000e+00\\ 
-4.893712524287438e+00 +5.866666666666668e+00\\ 
-4.121335191326766e+00 +5.733333333333334e+00\\ 
-3.131457828905952e+00 +4.033333333333333e+00\\ 
-3.125981246943568e+00 +4.133333333333333e+00\\ 
-2.946503282959466e+00 +5.666666666666669e+00\\ 
-2.212021211065325e+00 +2.966666666666666e+00\\ 
-2.032721315597540e+00 +5.333333333333334e+00\\ 
-1.944528646082204e+00 +2.633333333333333e+00\\ 
-1.793197637768161e+00 +4.133333333333334e+00\\ 
-1.137545216094863e+00 +4.000000000000000e+00\\ 
-7.125610638358778e-01 +2.733333333333333e+00\\ 
-5.352651536222590e-01 +2.533333333333333e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.082217942660307e-01 +2.666666666666667e+00\\ 
-7.342917104835213e-01 +3.933333333333334e+00\\ 
-7.342917104835213e-01 +3.933333333333334e+00\\ 
-1.418406333993816e+00 +5.166666666666667e+00\\ 
-1.418406333993816e+00 +5.166666666666667e+00\\ 
-1.858134682151368e+00 +5.500000000000001e+00\\ 
-1.858134682151368e+00 +5.500000000000001e+00\\ 
-3.884916487702377e+00 +6.733333333333335e+00\\ 
-3.884916487702377e+00 +6.733333333333335e+00\\ 
-5.239391108540603e+00 +7.066666666666668e+00\\ 
-5.239391108540603e+00 +7.066666666666668e+00\\ 
-1.203978555585162e+01 +7.966666666666666e+00\\ 
-1.203978555585162e+01 +7.966666666666666e+00\\ 
-1.811419503089111e+01 +8.333333333333330e+00\\ 
-1.811419503089111e+01 +8.333333333333330e+00\\ 
-2.067118089780877e+01 +8.399999999999997e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.964376979392292e+01 +8.233333333333331e+00\\ 
-1.680196258668319e+01 +8.199999999999998e+00\\ 
-1.588735170515486e+01 +8.099999999999998e+00\\ 
-1.568858090581382e+01 +8.133333333333331e+00\\ 
-1.453458212670666e+01 +8.099999999999998e+00\\ 
-1.359733353130338e+01 +7.966666666666665e+00\\ 
-1.288591978606923e+01 +7.899999999999999e+00\\ 
-1.212212032484191e+01 +7.833333333333332e+00\\ 
-1.069121434681184e+01 +7.433333333333333e+00\\ 
-1.053053385027074e+01 +7.333333333333334e+00\\ 
-9.762683423631294e+00 +7.533333333333333e+00\\ 
-9.304564939567182e+00 +7.266666666666667e+00\\ 
-8.817636589924026e+00 +7.366666666666667e+00\\ 
-8.414934289769787e+00 +7.366666666666667e+00\\ 
-8.402857301263660e+00 +7.166666666666668e+00\\ 
-7.136377242005521e+00 +7.233333333333334e+00\\ 
-6.781949912855544e+00 +7.200000000000001e+00\\ 
-6.241659439864368e+00 +7.166666666666668e+00\\ 
-5.550560595088244e+00 +6.800000000000002e+00\\ 
-4.278009183457725e+00 +5.966666666666668e+00\\ 
-4.228722000311234e+00 +5.866666666666668e+00\\ 
-3.842026912840544e+00 +5.800000000000002e+00\\ 
-3.461022704119928e+00 +5.933333333333335e+00\\ 
-3.454053127543525e+00 +5.700000000000000e+00\\ 
-3.290396186323124e+00 +5.766666666666667e+00\\ 
-2.954677191597645e+00 +4.366666666666667e+00\\ 
-2.889897048716166e+00 +4.200000000000000e+00\\ 
-2.808096976127544e+00 +4.166666666666667e+00\\ 
-2.720882118348748e+00 +5.633333333333334e+00\\ 
-2.541081041733048e+00 +5.700000000000001e+00\\ 
-2.530034658009105e+00 +4.133333333333334e+00\\ 
-2.315560442288304e+00 +5.633333333333334e+00\\ 
-2.207022287925185e+00 +5.266666666666667e+00\\ 
-2.117567773162166e+00 +4.233333333333333e+00\\ 
-1.944405638856283e+00 +4.100000000000000e+00\\ 
-1.824950604694011e+00 +3.200000000000000e+00\\ 
-1.755696622824820e+00 +4.100000000000000e+00\\ 
-1.643593002516812e+00 +3.133333333333333e+00\\ 
-1.468771485108563e+00 +3.033333333333333e+00\\ 
-1.467167360948798e+00 +4.033333333333333e+00\\ 
-1.378184338560953e+00 +4.066666666666666e+00\\ 
-1.291153669259197e+00 +4.133333333333333e+00\\ 
-1.161911242125888e+00 +2.866666666666667e+00\\ 
-1.149432186850403e+00 +3.200000000000000e+00\\ 
-1.063319683354569e+00 +4.033333333333333e+00\\ 
-1.027519885652129e+00 +3.066666666666666e+00\\ 
-8.296228838791292e-01 +3.033333333333333e+00\\ 
-7.712801548129550e-01 +3.066666666666667e+00\\ 
-6.263044434110007e-01 +2.866666666666667e+00\\ 
-6.072330435507183e-01 +3.033333333333333e+00\\ 
-4.269224641464888e-01 +2.966666666666666e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.361090503810410e-02 +4.699999999999999e+00\\ 
-3.932958864726614e-02 +5.466666666666668e+00\\ 
-3.932958864726614e-02 +5.466666666666668e+00\\ 
-2.188251929904851e-01 +5.666666666666668e+00\\ 
-2.188251929904851e-01 +5.666666666666668e+00\\ 
-6.219788577750908e-01 +5.866666666666668e+00\\ 
-6.219788577750908e-01 +5.866666666666668e+00\\ 
-4.736461754295048e+00 +7.000000000000001e+00\\ 
-4.736461754295048e+00 +7.000000000000001e+00\\ 
-7.161322466155372e+00 +7.566666666666666e+00\\ 
-7.161322466155372e+00 +7.566666666666666e+00\\ 
-1.101218073782536e+01 +8.133333333333331e+00\\ 
-1.101218073782536e+01 +8.133333333333331e+00\\ 
-1.792212995240864e+01 +8.666666666666664e+00\\ 
-1.792212995240864e+01 +8.666666666666664e+00\\ 
-2.204633006968294e+01 +8.799999999999997e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.657007398704933e+01 +8.466666666666665e+00\\ 
-1.419770779421322e+01 +8.233333333333331e+00\\ 
-1.274419362066736e+01 +8.266666666666664e+00\\ 
-1.018224634622591e+01 +7.833333333333332e+00\\ 
-9.001619577752313e+00 +7.833333333333333e+00\\ 
-8.900297283700111e+00 +7.633333333333333e+00\\ 
-5.915029703166852e+00 +7.233333333333333e+00\\ 
-3.583690817250073e+00 +6.266666666666668e+00\\ 
-3.378086488848811e+00 +5.933333333333336e+00\\ 
-2.866073218895213e+00 +5.766666666666668e+00\\ 
-2.471484868635037e+00 +5.500000000000000e+00\\ 
-1.971883438536515e+00 +5.300000000000000e+00\\ 
-1.914333829390514e+00 +5.900000000000002e+00\\ 
-1.352269810512339e+00 +5.933333333333335e+00\\ 
-9.857400294926679e-01 +5.766666666666668e+00\\ 
-3.866598217349050e-01 +5.633333333333335e+00\\ 
-7.950344708269974e-02 +5.466666666666668e+00\\ 
-3.739512612111828e-02 +5.200000000000000e+00\\ 
-2.670260124012900e-02 +4.866666666666666e+00\\ 
-2.059768809643459e-02 +3.700000000000000e+00\\ 
-1.911317194291270e-02 +3.600000000000000e+00\\ 
-1.626284061919627e-02 +4.033333333333334e+00\\ 
-1.594970646259640e-02 +3.466666666666667e+00\\ 
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
0	1.93333333333333 \\
-0.000410498740881811	2.73333333333333 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-0.000410498740881811	2.73333333333333 \\
-0.00195654377135476	3.5 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-0.00195654377135476	3.5 \\
-0.011160742004361	3.8 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-0.011160742004361	3.8 \\
-0.0414198255078181	4.3 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-0.0414198255078181	4.3 \\
-0.101936955995284	4.4 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-0.101936955995284	4.4 \\
-1.56659732597909	5.16666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-1.56659732597909	5.16666666666667 \\
-5.03275305584682	6.06666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-5.03275305584682	6.06666666666667 \\
-5.72452432135286	6.23333333333334 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-5.72452432135286	6.23333333333334 \\
-7.70201015223656	6.4 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-7.70201015223656	6.4 \\
-9.0694563681654	6.5 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-9.0694563681654	6.5 \\
-21.4145129573184	7.1 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
0	0.166666666666667 \\
-0.230498094321887	4.03333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-0.230498094321887	4.03333333333333 \\
-0.339906664268232	4.53333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-0.339906664268232	4.53333333333333 \\
-0.519693488754889	4.66666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-0.519693488754889	4.66666666666667 \\
-1.38840770357027	5.16666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-1.38840770357027	5.16666666666667 \\
-3.54512898025951	5.46666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-3.54512898025951	5.46666666666667 \\
-4.23123596640101	5.53333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-4.23123596640101	5.53333333333333 \\
-19.1933973404703	6.9 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-19.1933973404703	6.9 \\
-25.6974635619561	7.26666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
0	2.43333333333333 \\
-0.0101979264016602	4.36666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.0101979264016602	4.36666666666667 \\
-0.0469106126531893	5.43333333333333 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.0469106126531893	5.43333333333333 \\
-5.4792069186313	7.06666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-5.4792069186313	7.06666666666667 \\
-12.5812203943609	8.06666666666666 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-10.0373172660678	6.6 \\
-16.1219816343845	7.73333333333333 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-1.00938045699422	2.13333333333333 \\
-8.82975794609999	6.13333333333333 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-8.82975794609999	6.13333333333333 \\
-10.0373172660678	6.6 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.260261709068666	2.9 \\
-0.648736150993308	3.83333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.648736150993308	3.83333333333333 \\
-1.32006473180555	5.36666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-1.32006473180555	5.36666666666667 \\
-5.17804684240078	6.83333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-5.17804684240078	6.83333333333333 \\
-11.0620415733727	7.8 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-11.0620415733727	7.8 \\
-14.0747194733177	8.16666666666666 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-14.0747194733177	8.16666666666666 \\
-33.5667681787145	9.16666666666666 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.308221794266031	2.66666666666667 \\
-0.734291710483521	3.93333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.734291710483521	3.93333333333333 \\
-1.41840633399382	5.16666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-1.41840633399382	5.16666666666667 \\
-1.85813468215137	5.5 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-1.85813468215137	5.5 \\
-3.88491648770238	6.73333333333334 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-3.88491648770238	6.73333333333334 \\
-5.2393911085406	7.06666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-5.2393911085406	7.06666666666667 \\
-12.0397855558516	7.96666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-12.0397855558516	7.96666666666667 \\
-18.1141950308911	8.33333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-18.1141950308911	8.33333333333333 \\
-20.6711808978088	8.4 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.0136109050381041	4.7 \\
-0.0393295886472661	5.46666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.0393295886472661	5.46666666666667 \\
-0.218825192990485	5.66666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.218825192990485	5.66666666666667 \\
-0.621978857775091	5.86666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.621978857775091	5.86666666666667 \\
-4.73646175429505	7 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-4.73646175429505	7 \\
-7.16132246615537	7.56666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-7.16132246615537	7.56666666666667 \\
-11.0121807378254	8.13333333333333 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-11.0121807378254	8.13333333333333 \\
-17.9221299524086	8.66666666666666 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-17.9221299524086	8.66666666666666 \\
-22.0463300696829	8.8 \\
};
\addplot [draw=none, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> images/RobotArm.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Safety},
xmin=-30, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={Efficiency},
ymin=-0.37870676208547, ymax=11.5088915073359
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.479227442211831e+00 +6.399999999999999e+00\\ 
-1.006732242623727e+01 +7.800000000000000e+00\\ 
-1.006732242623727e+01 +7.800000000000000e+00\\ 
-1.469191449109629e+01 +8.866666666666667e+00\\ 
-1.469191449109629e+01 +8.866666666666667e+00\\ 
-2.062352127124307e+01 +9.666666666666670e+00\\ 
-2.062352127124307e+01 +9.666666666666670e+00\\ 
-2.862824696304841e+01 +1.030000000000000e+01\\ 
-2.862824696304841e+01 +1.030000000000000e+01\\ 
-2.996733397218845e+01 +1.040000000000000e+01\\ 
};
\addplot [only marks, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.190932058357001e+01 +1.030000000000000e+01\\ 
-3.067439264825481e+01 +1.036666666666667e+01\\ 
-3.057812010294952e+01 +1.036666666666667e+01\\ 
-2.935195561811196e+01 +1.030000000000000e+01\\ 
-2.672915280887448e+01 +9.966666666666670e+00\\ 
-2.655389862661890e+01 +1.003333333333334e+01\\ 
-2.587600217486117e+01 +9.866666666666671e+00\\ 
-2.539627065263757e+01 +9.066666666666665e+00\\ 
-2.536735702450389e+01 +9.700000000000001e+00\\ 
-2.533687810522105e+01 +9.900000000000002e+00\\ 
-2.400561017994062e+01 +8.966666666666663e+00\\ 
-2.379358302788385e+01 +9.866666666666671e+00\\ 
-2.350529257094437e+01 +9.833333333333337e+00\\ 
-2.313487875405150e+01 +9.333333333333334e+00\\ 
-2.281667311046330e+01 +9.666666666666668e+00\\ 
-2.280545895067930e+01 +9.400000000000002e+00\\ 
-2.216372146854372e+01 +8.499999999999996e+00\\ 
-2.212605847785734e+01 +9.199999999999999e+00\\ 
-2.176705393687316e+01 +9.400000000000002e+00\\ 
-2.176448981708196e+01 +8.299999999999997e+00\\ 
-2.123101086357376e+01 +7.766666666666667e+00\\ 
-2.105681265283849e+01 +7.733333333333333e+00\\ 
-2.065356905655124e+01 +9.233333333333331e+00\\ 
-2.052928074846458e+01 +7.533333333333332e+00\\ 
-2.037603680504700e+01 +7.033333333333332e+00\\ 
-1.891071272621092e+01 +8.799999999999999e+00\\ 
-1.881712881048795e+01 +9.100000000000003e+00\\ 
-1.863140969149391e+01 +8.733333333333333e+00\\ 
-1.811020458770238e+01 +9.033333333333335e+00\\ 
-1.686589284249543e+01 +8.900000000000002e+00\\ 
-1.628281696200789e+01 +8.399999999999999e+00\\ 
-1.596597304404153e+01 +7.333333333333333e+00\\ 
-1.575331956713937e+01 +7.400000000000000e+00\\ 
-1.542655706500137e+01 +8.000000000000000e+00\\ 
-1.410044709474821e+01 +8.233333333333333e+00\\ 
-1.349228870612764e+01 +7.333333333333333e+00\\ 
-1.348299771778715e+01 +7.000000000000000e+00\\ 
-1.231908376987697e+01 +8.233333333333333e+00\\ 
-1.188465110085068e+01 +8.066666666666666e+00\\ 
-1.123895829419446e+01 +6.866666666666666e+00\\ 
-1.039911690885753e+01 +6.666666666666667e+00\\ 
-9.450208776681476e+00 +6.600000000000001e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.127308541549164e+00 +6.000000000000000e-01\\ 
-1.312348141063971e+00 +2.400000000000000e+00\\ 
-1.312348141063971e+00 +2.400000000000000e+00\\ 
-5.634661935247074e+00 +6.400000000000000e+00\\ 
-5.634661935247074e+00 +6.400000000000000e+00\\ 
-2.296436315037789e+01 +1.013333333333333e+01\\ 
-2.296436315037789e+01 +1.013333333333333e+01\\ 
-2.921161233959312e+01 +1.090000000000000e+01\\ 
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.397752286344556e+01 +9.433333333333335e+00\\ 
-2.140573369272804e+01 +6.100000000000000e+00\\ 
-2.133160118650024e+01 +2.933333333333334e+00\\ 
-2.052258499841045e+01 +2.700000000000001e+00\\ 
-1.955715571969666e+01 +3.200000000000001e+00\\ 
-1.927449474163916e+01 +2.700000000000001e+00\\ 
-1.927412666606235e+01 +2.966666666666668e+00\\ 
-1.857170684338051e+01 +3.166666666666667e+00\\ 
-1.850365633266546e+01 +2.733333333333334e+00\\ 
-1.826694079762750e+01 +3.100000000000001e+00\\ 
-1.806073155731762e+01 +8.133333333333333e+00\\ 
-1.786199337205738e+01 +2.833333333333335e+00\\ 
-1.773980768509459e+01 +3.000000000000001e+00\\ 
-1.600390762072887e+01 +3.633333333333334e+00\\ 
-1.588131147772796e+01 +2.900000000000001e+00\\ 
-1.528488900146488e+01 +5.433333333333334e+00\\ 
-1.439122094416341e+01 +4.000000000000001e+00\\ 
-1.420530986861119e+01 +3.066666666666668e+00\\ 
-1.419981032689264e+01 +2.733333333333335e+00\\ 
-1.413546691813781e+01 +2.533333333333335e+00\\ 
-1.401242698395440e+01 +2.266666666666667e+00\\ 
-1.399561266577843e+01 +7.966666666666665e+00\\ 
-1.250879906737616e+01 +2.900000000000000e+00\\ 
-1.240012740382180e+01 +3.666666666666667e+00\\ 
-1.205023325078321e+01 +2.966666666666667e+00\\ 
-1.190155549518900e+01 +2.800000000000001e+00\\ 
-1.186096303080755e+01 +5.200000000000001e+00\\ 
-1.080598275638704e+01 +6.133333333333334e+00\\ 
-1.025783315099895e+01 +2.800000000000001e+00\\ 
-1.018638736574829e+01 +1.566666666666667e+00\\ 
-8.701419535989558e+00 +1.933333333333334e+00\\ 
-8.083864442558671e+00 +4.633333333333333e+00\\ 
-6.764936769333358e+00 +8.333333333333333e-01\\ 
-6.264826099070948e+00 +3.566666666666668e+00\\ 
-6.109681019615236e+00 +5.499999999999999e+00\\ 
-5.269610206432779e+00 +8.333333333333333e-01\\ 
-5.157330402090103e+00 +2.333333333333334e+00\\ 
-3.956692433529151e+00 +8.666666666666666e-01\\ 
-3.875697333782719e+00 +2.133333333333334e+00\\ 
-2.231886717509513e+00 +2.466666666666667e+00\\ 
-1.629681417602406e+00 +2.433333333333334e+00\\ 
-1.533803343422798e+00 +7.333333333333333e-01\\ 
-1.197270299771506e+00 +6.000000000000000e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.608338344216201e-02 +1.833333333333334e+00\\ 
-2.534940094033820e+00 +4.966666666666666e+00\\ 
-2.534940094033820e+00 +4.966666666666666e+00\\ 
-2.628916390171867e+01 +8.799999999999999e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.500482313154426e+01 +1.166666666666667e+00\\ 
-2.453463417934602e+01 +1.466666666666667e+00\\ 
-2.439119513776872e+01 +1.233333333333334e+00\\ 
-2.292768334109433e+01 +6.333333333333335e+00\\ 
-2.292718209763888e+01 +7.433333333333333e+00\\ 
-2.220595149370244e+01 +1.200000000000000e+00\\ 
-2.155149848395375e+01 +7.733333333333333e+00\\ 
-2.039648372002761e+01 +2.700000000000001e+00\\ 
-2.027482825376824e+01 +4.066666666666667e+00\\ 
-2.023039387849693e+01 +1.066666666666667e+00\\ 
-1.977802752707885e+01 +1.033333333333333e+00\\ 
-1.925149524059892e+01 +1.300000000000000e+00\\ 
-1.918107493351435e+01 +1.500000000000000e+00\\ 
-1.907194113141364e+01 +1.400000000000000e+00\\ 
-1.833439508307505e+01 +1.966666666666667e+00\\ 
-1.734789001926784e+01 +1.300000000000000e+00\\ 
-1.679689402959183e+01 +1.766666666666667e+00\\ 
-1.611180513349695e+01 +1.533333333333333e+00\\ 
-1.550397721484907e+01 +1.433333333333334e+00\\ 
-1.541291289656111e+01 +1.533333333333333e+00\\ 
-1.538901717326128e+01 +1.233333333333333e+00\\ 
-1.532921806825840e+01 +1.766666666666667e+00\\ 
-1.430080736422430e+01 +3.866666666666667e+00\\ 
-1.417873184385542e+01 +2.966666666666667e+00\\ 
-1.410332716837843e+01 +2.266666666666667e+00\\ 
-1.283905747064559e+01 +6.466666666666667e+00\\ 
-1.205994466703011e+01 +8.999999999999999e-01\\ 
-1.136002584205458e+01 +4.433333333333333e+00\\ 
-1.014824480579542e+01 +3.700000000000002e+00\\ 
-9.609498774582885e+00 +1.733333333333334e+00\\ 
-9.007533312432297e+00 +1.866666666666667e+00\\ 
-8.559927680811130e+00 +1.366666666666667e+00\\ 
-6.739795508440572e+00 +4.666666666666666e-01\\ 
-5.955016709341065e+00 +2.566666666666668e+00\\ 
-5.606592843146241e+00 +3.900000000000001e+00\\ 
-4.080936687184855e+00 +4.333333333333333e+00\\ 
-3.161032087397787e+00 +1.366666666666667e+00\\ 
-2.661929389018806e+00 +1.833333333333334e+00\\ 
-1.402202236952332e+00 +4.666666666666666e-01\\ 
-1.346560244235968e+00 +3.333333333333333e-01\\ 
-7.291227345838494e-01 +1.400000000000000e+00\\ 
-1.973557719850667e-01 +1.900000000000000e+00\\ 
-9.252250389439236e-02 +4.000000000000000e-01\\ 
-9.036324585923708e-02 +5.000000000000000e-01\\ 
-2.483698696197512e-02 +5.333333333333333e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.174509239077124e+01 +2.666666666666667e-01\\ 
-3.168174218079007e+01 +5.700000000000001e+00\\ 
-3.168174218079007e+01 +5.700000000000001e+00\\ 
-3.909391177625377e+01 +7.433333333333333e+00\\ 
-3.909391177625377e+01 +7.433333333333333e+00\\ 
-4.073979008346816e+01 +7.566666666666666e+00\\ 
-4.073979008346816e+01 +7.566666666666666e+00\\ 
-4.381861072241487e+01 +7.666666666666666e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.483712003060226e+01 +7.366666666666666e+00\\ 
-4.194530981087510e+01 +4.100000000000001e+00\\ 
-4.043800887262562e+01 +5.433333333333334e+00\\ 
-4.004372552328859e+01 +7.366666666666666e+00\\ 
-3.907788984614139e+01 +4.166666666666667e+00\\ 
-3.895463002262350e+01 +5.600000000000001e+00\\ 
-3.725679834209893e+01 +5.333333333333334e+00\\ 
-3.373196697510276e+01 +4.200000000000001e+00\\ 
-3.367127845536919e+01 +5.633333333333334e+00\\ 
-3.366793576875894e+01 +4.100000000000001e+00\\ 
-3.230866996289022e+01 +4.066666666666666e+00\\ 
-3.153759527344188e+01 +7.000000000000000e-01\\ 
-3.004799564260362e+01 +9.666666666666666e-01\\ 
-2.451897650493217e+01 +1.100000000000000e+00\\ 
-2.393239921102526e+01 +4.666666666666666e-01\\ 
-2.375143808303591e+01 +1.233333333333334e+00\\ 
-2.069733859419037e+01 +1.166666666666667e+00\\ 
-1.990937273128372e+01 +3.000000000000000e-01\\ 
-1.970730419842979e+01 +4.666666666666666e-01\\ 
-1.848548197987675e+01 +4.000000000000000e-01\\ 
-1.687612649884712e+01 +2.333333333333333e-01\\ 
-1.600847044982696e+01 +4.333333333333333e-01\\ 
-1.548026804987794e+01 +2.333333333333333e-01\\ 
-1.444691195069652e+01 +5.333333333333333e-01\\ 
-1.353171511267427e+01 +2.666666666666667e-01\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +1.066666666666667e+00\\ 
-1.505404097333866e-03 +1.700000000000000e+00\\ 
-1.505404097333866e-03 +1.700000000000000e+00\\ 
-1.302056569576530e-02 +1.966666666666667e+00\\ 
-1.302056569576530e-02 +1.966666666666667e+00\\ 
-7.753745864478739e-01 +3.099999999999999e+00\\ 
-7.753745864478739e-01 +3.099999999999999e+00\\ 
-1.062135091809728e+00 +3.366666666666667e+00\\ 
-1.062135091809728e+00 +3.366666666666667e+00\\ 
-1.348747493095704e+00 +3.600000000000001e+00\\ 
-1.348747493095704e+00 +3.600000000000001e+00\\ 
-1.211342823832882e+01 +6.399999999999999e+00\\ 
-1.211342823832882e+01 +6.399999999999999e+00\\ 
-2.008792372943400e+01 +7.599999999999999e+00\\ 
-2.008792372943400e+01 +7.599999999999999e+00\\ 
-2.440704602566950e+01 +8.066666666666666e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.629314218738319e+01 +7.033333333333333e+00\\ 
-2.503830289311953e+01 +7.633333333333333e+00\\ 
-2.293597027209334e+01 +6.566666666666666e+00\\ 
-2.235150491042058e+01 +6.899999999999999e+00\\ 
-2.069869155288897e+01 +5.633333333333333e+00\\ 
-2.013084635269806e+01 +5.800000000000001e+00\\ 
-1.739414640577203e+01 +6.966666666666666e+00\\ 
-1.385386422951593e+01 +4.966666666666666e+00\\ 
-1.314771788685378e+01 +5.233333333333333e+00\\ 
-1.049234839440383e+01 +4.566666666666667e+00\\ 
-9.890080198860062e+00 +4.800000000000001e+00\\ 
-9.604362940991235e+00 +5.499999999999999e+00\\ 
-9.299922708617038e+00 +4.033333333333334e+00\\ 
-7.824276114268741e+00 +4.066666666666666e+00\\ 
-7.799515601421414e+00 +4.800000000000000e+00\\ 
-3.218944039978842e+00 +3.966666666666667e+00\\ 
-1.654830053116254e+00 +2.700000000000000e+00\\ 
-1.549927960164287e+00 +1.833333333333334e+00\\ 
-1.230592781870272e+00 +2.700000000000001e+00\\ 
-1.170569280842913e+00 +2.633333333333334e+00\\ 
-1.158374598324378e+00 +1.266666666666667e+00\\ 
-1.054827280074358e+00 +2.866666666666667e+00\\ 
-9.810080438262330e-01 +3.200000000000000e+00\\ 
-7.719833661838701e-01 +2.933333333333333e+00\\ 
-5.554050377777351e-01 +2.466666666666667e+00\\ 
-3.849008325042731e-01 +2.400000000000000e+00\\ 
-1.988869508449969e-01 +1.033333333333333e+00\\ 
-3.411575186907509e-02 +1.633333333333334e+00\\ 
-1.935787458328515e-02 +1.600000000000000e+00\\ 
-1.306466486669361e-02 +1.800000000000001e+00\\ 
-9.723295900786287e-03 +1.066666666666667e+00\\ 
-4.325587927823856e-03 +1.666666666666667e+00\\ 
-2.657824185508528e-03 +9.999999999999999e-01\\ 
-2.216493864770856e-03 +9.333333333333332e-01\\ 
-3.839449085667247e-04 +1.066666666666667e+00\\ 
-2.346834856313572e-05 +7.666666666666666e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.239089618002776e-01 +1.700000000000001e+00\\ 
-7.262783462649068e-01 +2.766666666666667e+00\\ 
-7.262783462649068e-01 +2.766666666666667e+00\\ 
-2.338200554031431e+00 +4.666666666666666e+00\\ 
-2.338200554031431e+00 +4.666666666666666e+00\\ 
-9.859853461371253e+00 +6.399999999999999e+00\\ 
-9.859853461371253e+00 +6.399999999999999e+00\\ 
-2.104172361722329e+01 +8.233333333333333e+00\\ 
-2.104172361722329e+01 +8.233333333333333e+00\\ 
-2.811699393070215e+01 +8.700000000000001e+00\\ 
-2.811699393070215e+01 +8.700000000000001e+00\\ 
-3.893929949804306e+01 +9.333333333333334e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.115975607409965e+01 +9.266666666666667e+00\\ 
-3.648326802849043e+01 +9.100000000000000e+00\\ 
-3.504439800525228e+01 +8.933333333333332e+00\\ 
-3.495816007387167e+01 +8.933333333333334e+00\\ 
-3.411118601118379e+01 +8.866666666666665e+00\\ 
-2.838893876567604e+01 +8.600000000000000e+00\\ 
-2.816717472770929e+01 +8.633333333333333e+00\\ 
-2.614071609458567e+01 +7.733333333333333e+00\\ 
-2.530460369839664e+01 +7.633333333333332e+00\\ 
-2.280469224768671e+01 +7.933333333333331e+00\\ 
-2.258001406606405e+01 +7.299999999999999e+00\\ 
-2.234769374621029e+01 +7.666666666666666e+00\\ 
-2.164960704151979e+01 +8.099999999999998e+00\\ 
-2.099542407622231e+01 +7.533333333333332e+00\\ 
-1.994831531019235e+01 +7.100000000000000e+00\\ 
-1.965229987168028e+01 +6.900000000000000e+00\\ 
-1.943961415065203e+01 +7.166666666666666e+00\\ 
-1.858925337191334e+01 +3.900000000000001e+00\\ 
-1.842962794212309e+01 +5.966666666666668e+00\\ 
-1.646366380885676e+01 +5.600000000000000e+00\\ 
-1.529383357177278e+01 +6.933333333333333e+00\\ 
-1.521660458212122e+01 +6.566666666666667e+00\\ 
-1.489205654428615e+01 +5.666666666666667e+00\\ 
-1.422848914024455e+01 +5.266666666666666e+00\\ 
-1.342483715154201e+01 +3.500000000000001e+00\\ 
-1.316046144874034e+01 +3.066666666666668e+00\\ 
-1.307719633741040e+01 +3.733333333333334e+00\\ 
-1.258821132842903e+01 +6.466666666666666e+00\\ 
-1.136505817858916e+01 +4.899999999999998e+00\\ 
-1.036960735074087e+01 +5.500000000000000e+00\\ 
-8.381599145818114e+00 +2.566666666666667e+00\\ 
-7.861344025430393e+00 +5.166666666666666e+00\\ 
-7.830766985846361e+00 +4.766666666666665e+00\\ 
-7.747290035639010e+00 +3.200000000000001e+00\\ 
-7.615407187597988e+00 +3.200000000000001e+00\\ 
-6.461991513691408e+00 +2.733333333333334e+00\\ 
-6.091525214896005e+00 +4.633333333333332e+00\\ 
-5.573240481715700e+00 +2.366666666666667e+00\\ 
-5.534018448455842e+00 +3.433333333333334e+00\\ 
-4.645617081805040e+00 +4.833333333333332e+00\\ 
-4.450050301096148e+00 +4.499999999999999e+00\\ 
-4.355133956883048e+00 +1.933333333333334e+00\\ 
-4.192697915964008e+00 +3.100000000000001e+00\\ 
-3.938208157846070e+00 +1.766666666666667e+00\\ 
-3.881825215538075e+00 +2.366666666666667e+00\\ 
-3.743671443738334e+00 +3.000000000000000e+00\\ 
-3.440181680084180e+00 +2.066666666666666e+00\\ 
-3.169585236874531e+00 +3.166666666666667e+00\\ 
-2.010688702684537e+00 +2.066666666666667e+00\\ 
-1.693263514150661e+00 +2.966666666666667e+00\\ 
-1.638024956312334e+00 +2.766666666666667e+00\\ 
-1.249765971306251e+00 +1.700000000000001e+00\\ 
-1.236827786028174e+00 +1.866666666666667e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.338618980017303e-01 +4.699999999999999e+00\\ 
-2.054774255805093e+01 +8.399999999999999e+00\\ 
-2.054774255805093e+01 +8.399999999999999e+00\\ 
-2.462925745841710e+01 +9.100000000000000e+00\\ 
-2.462925745841710e+01 +9.100000000000000e+00\\ 
-2.848070277873245e+01 +9.299999999999999e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.808849407166674e+01 +9.166666666666668e+00\\ 
-2.611659034346469e+01 +9.166666666666666e+00\\ 
-2.608881425022283e+01 +8.399999999999999e+00\\ 
-2.555442491875066e+01 +8.133333333333331e+00\\ 
-2.546136854889519e+01 +7.833333333333332e+00\\ 
-2.528508272530425e+01 +8.600000000000000e+00\\ 
-2.362967198374966e+01 +8.533333333333331e+00\\ 
-2.341751956420339e+01 +8.333333333333330e+00\\ 
-2.176019546454814e+01 +8.533333333333331e+00\\ 
-1.998644689772214e+01 +7.033333333333333e+00\\ 
-1.990497192315962e+01 +7.033333333333333e+00\\ 
-1.959797592313252e+01 +6.833333333333332e+00\\ 
-1.716738226878224e+01 +7.266666666666667e+00\\ 
-1.256889639644358e+01 +4.400000000000000e+00\\ 
-8.973445273707565e+00 +4.133333333333335e+00\\ 
-7.533902272480477e+00 +4.400000000000000e+00\\ 
-7.245413329254911e+00 +3.933333333333334e+00\\ 
-5.766874288510439e+00 +4.499999999999999e+00\\ 
-4.607154053816573e+00 +4.666666666666665e+00\\ 
-3.042996209973296e+00 +5.066666666666666e+00\\ 
-2.664669241675057e+00 +3.866666666666667e+00\\ 
-2.375223656444821e+00 +4.966666666666666e+00\\ 
-1.931802089363148e+00 +4.766666666666666e+00\\ 
-1.893662054879138e+00 +4.533333333333332e+00\\ 
-1.393614264559343e+00 +4.533333333333332e+00\\ 
-1.393221095185784e+00 +4.699999999999999e+00\\ 
-1.389110637936235e+00 +4.599999999999999e+00\\ 
-1.133565258602664e+00 +4.633333333333332e+00\\ 
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-8.47922744221183	6.4 \\
-10.0673224262373	7.8 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-10.0673224262373	7.8 \\
-14.6919144910963	8.86666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-14.6919144910963	8.86666666666667 \\
-20.6235212712431	9.66666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-20.6235212712431	9.66666666666667 \\
-28.6282469630484	10.3 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-28.6282469630484	10.3 \\
-29.9673339721885	10.4 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-1.12730854154916	0.6 \\
-1.31234814106397	2.4 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-1.31234814106397	2.4 \\
-5.63466193524707	6.4 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-5.63466193524707	6.4 \\
-22.9643631503779	10.1333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-22.9643631503779	10.1333333333333 \\
-29.2116123395931	10.9 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.016083383442162	1.83333333333333 \\
-2.53494009403382	4.96666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-2.53494009403382	4.96666666666667 \\
-26.2891639017187	8.8 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-11.7450923907712	0.266666666666667 \\
-31.6817421807901	5.7 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-31.6817421807901	5.7 \\
-39.0939117762538	7.43333333333333 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-39.0939117762538	7.43333333333333 \\
-40.7397900834682	7.56666666666667 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-40.7397900834682	7.56666666666667 \\
-43.8186107224149	7.66666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
0	1.06666666666667 \\
-0.00150540409733387	1.7 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.00150540409733387	1.7 \\
-0.0130205656957653	1.96666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.0130205656957653	1.96666666666667 \\
-0.775374586447874	3.1 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.775374586447874	3.1 \\
-1.06213509180973	3.36666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-1.06213509180973	3.36666666666667 \\
-1.3487474930957	3.6 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-1.3487474930957	3.6 \\
-12.1134282383288	6.4 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-12.1134282383288	6.4 \\
-20.087923729434	7.6 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-20.087923729434	7.6 \\
-24.4070460256695	8.06666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.223908961800278	1.7 \\
-0.726278346264907	2.76666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.726278346264907	2.76666666666667 \\
-2.33820055403143	4.66666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-2.33820055403143	4.66666666666667 \\
-9.85985346137125	6.4 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-9.85985346137125	6.4 \\
-21.0417236172233	8.23333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-21.0417236172233	8.23333333333333 \\
-28.1169939307022	8.7 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-28.1169939307022	8.7 \\
-38.9392994980431	9.33333333333333 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.93386189800173	4.7 \\
-20.5477425580509	8.4 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-20.5477425580509	8.4 \\
-24.6292574584171	9.1 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-24.6292574584171	9.1 \\
-28.4807027787324	9.3 \\
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> images/SCARA.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Safety},
xmin=-50, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={Efficiency},
ymin=-0.327691315312176, ymax=6.6904970223224
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.110405004298378e+01 +1.866666666666667e+00\\ 
-4.847133113437091e+01 +4.466666666666668e+00\\ 
-4.847133113437091e+01 +4.466666666666668e+00\\ 
-6.644674525547599e+01 +4.600000000000001e+00\\ 
};
\addplot [only marks, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.946698884837485e+01 +4.333333333333334e+00\\ 
-6.923330261480271e+01 +4.366666666666667e+00\\ 
-6.693164558458193e+01 +4.366666666666667e+00\\ 
-6.605527884639841e+01 +4.566666666666668e+00\\ 
-6.373117422605210e+01 +4.433333333333334e+00\\ 
-6.255333623208207e+01 +3.733333333333334e+00\\ 
-6.116511887358357e+01 +2.966666666666668e+00\\ 
-6.077333451111933e+01 +4.266666666666667e+00\\ 
-5.814782246024223e+01 +4.366666666666667e+00\\ 
-5.806826029349015e+01 +3.333333333333334e+00\\ 
-5.735352549734832e+01 +3.566666666666667e+00\\ 
-5.389178117787105e+01 +4.133333333333335e+00\\ 
-5.382938795944009e+01 +3.000000000000000e+00\\ 
-5.305078311591951e+01 +3.000000000000000e+00\\ 
-5.284718460230771e+01 +2.933333333333334e+00\\ 
-4.902929348644859e+01 +2.133333333333334e+00\\ 
-4.894006734659114e+01 +1.966666666666667e+00\\ 
-4.827152219099900e+01 +2.900000000000000e+00\\ 
-4.817012732445691e+01 +1.933333333333334e+00\\ 
-4.805099459027983e+01 +3.966666666666668e+00\\ 
-4.695314943982556e+01 +3.700000000000002e+00\\ 
-4.674643889318054e+01 +2.666666666666667e+00\\ 
-4.479305157441018e+01 +2.866666666666667e+00\\ 
-4.467899944600329e+01 +2.133333333333334e+00\\ 
-4.437738062362067e+01 +2.166666666666667e+00\\ 
-4.393205215227105e+01 +2.300000000000001e+00\\ 
-4.242454299151878e+01 +2.300000000000001e+00\\ 
-4.156328920210888e+01 +2.266666666666667e+00\\ 
-4.146457783519104e+01 +3.133333333333334e+00\\ 
-4.065674525052049e+01 +1.866666666666667e+00\\ 
-4.050326847103374e+01 +2.800000000000001e+00\\ 
-4.013530529749679e+01 +2.133333333333334e+00\\ 
-3.735971115410540e+01 +2.133333333333334e+00\\ 
-3.686112136034554e+01 +3.066666666666667e+00\\ 
-3.567788334256196e+01 +2.000000000000000e+00\\ 
-3.557565407961924e+01 +2.833333333333333e+00\\ 
-3.409358859861642e+01 +2.200000000000000e+00\\ 
-3.355584529748571e+01 +1.966666666666667e+00\\ 
-3.111303758361678e+01 +2.333333333333333e+00\\ 
-3.020787174052062e+01 +1.733333333333334e+00\\ 
-2.768928952760079e+01 +1.800000000000000e+00\\ 
-2.687424614227323e+01 +2.066666666666667e+00\\ 
-2.615657208097763e+01 +1.733333333333334e+00\\ 
-2.552399451307836e+01 +2.000000000000000e+00\\ 
-2.425180138358429e+01 +1.833333333333334e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.742315644631482e+00 +6.000000000000000e-01\\ 
-1.878944902146887e+00 +1.666666666666667e+00\\ 
-1.878944902146887e+00 +1.666666666666667e+00\\ 
-6.317443103344639e+00 +3.000000000000000e+00\\ 
-6.317443103344639e+00 +3.000000000000000e+00\\ 
-4.202113570167680e+01 +6.333333333333332e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.914800048463001e+01 +4.900000000000000e+00\\ 
-5.284252974726875e+01 +3.733333333333334e+00\\ 
-5.162213594259754e+01 +5.766666666666667e+00\\ 
-4.743004159374317e+01 +5.466666666666665e+00\\ 
-4.742175964784078e+01 +2.600000000000001e+00\\ 
-4.722919382153786e+01 +1.466666666666667e+00\\ 
-4.690021859045839e+01 +1.666666666666667e+00\\ 
-4.500946420692183e+01 +1.566666666666667e+00\\ 
-4.387011853586434e+01 +1.366666666666667e+00\\ 
-4.217186525955744e+01 +1.966666666666667e+00\\ 
-3.840056644258703e+01 +1.900000000000000e+00\\ 
-3.757523709081780e+01 +2.833333333333334e+00\\ 
-3.687404215958878e+01 +1.266666666666667e+00\\ 
-3.642204344324128e+01 +1.600000000000000e+00\\ 
-3.629594990276736e+01 +1.500000000000000e+00\\ 
-3.526231338908248e+01 +5.333333333333333e+00\\ 
-3.316991437622021e+01 +2.500000000000001e+00\\ 
-3.163201141190154e+01 +1.800000000000000e+00\\ 
-2.795824462937084e+01 +1.566666666666667e+00\\ 
-2.740172246912353e+01 +2.333333333333334e+00\\ 
-2.687600131091788e+01 +4.166666666666669e+00\\ 
-2.662567257240066e+01 +2.000000000000000e+00\\ 
-2.591077291036861e+01 +2.966666666666668e+00\\ 
-2.131496528417945e+01 +1.500000000000000e+00\\ 
-2.073506319901943e+01 +1.366666666666667e+00\\ 
-2.043354314205486e+01 +2.066666666666668e+00\\ 
-1.733259409698849e+01 +1.400000000000000e+00\\ 
-1.428646915568064e+01 +1.466666666666667e+00\\ 
-1.296181368672798e+01 +2.433333333333334e+00\\ 
-1.220239999009917e+01 +1.100000000000000e+00\\ 
-1.194759816285148e+01 +2.833333333333334e+00\\ 
-8.986211921666291e+00 +1.466666666666667e+00\\ 
-7.844147182821390e+00 +2.733333333333334e+00\\ 
-7.667765593998597e+00 +1.500000000000000e+00\\ 
-7.222208745802046e+00 +6.333333333333333e-01\\ 
-6.710476714800074e+00 +1.600000000000000e+00\\ 
-6.586981335296986e+00 +1.666666666666667e+00\\ 
-6.493809724337007e+00 +2.766666666666667e+00\\ 
-5.076561219026677e+00 +6.333333333333333e-01\\ 
-4.647659671075274e+00 +6.000000000000000e-01\\ 
-3.945553976147913e+00 +8.333333333333333e-01\\ 
-3.649365679669363e+00 +1.700000000000001e+00\\ 
-3.328171603076801e+00 +5.666666666666667e-01\\ 
-2.247457210608650e+00 +5.666666666666667e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.769720952023026e-01 +3.000000000000000e-01\\ 
-9.498107972770385e-01 +9.666666666666666e-01\\ 
-9.498107972770385e-01 +9.666666666666666e-01\\ 
-5.316539010274437e+00 +1.800000000000000e+00\\ 
-5.316539010274437e+00 +1.800000000000000e+00\\ 
-9.829379419733318e+00 +2.400000000000001e+00\\ 
-9.829379419733318e+00 +2.400000000000001e+00\\ 
-3.424850986146578e+01 +3.466666666666668e+00\\ 
-3.424850986146578e+01 +3.466666666666668e+00\\ 
-4.011969080012863e+01 +3.700000000000000e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.579136799544040e+01 +5.333333333333333e-01\\ 
-5.938990736244916e+01 +4.666666666666666e-01\\ 
-5.506922006671735e+01 +4.999999999999999e-01\\ 
-5.370449564168492e+01 +7.333333333333333e-01\\ 
-5.048475938434766e+01 +2.666666666666667e-01\\ 
-4.857130415650870e+01 +6.000000000000000e-01\\ 
-4.693601706603776e+01 +7.000000000000000e-01\\ 
-4.608015160557113e+01 +2.033333333333334e+00\\ 
-4.543352128433388e+01 +3.000000000000000e+00\\ 
-4.490323275719756e+01 +3.333333333333335e+00\\ 
-4.441318003541245e+01 +1.333333333333333e+00\\ 
-3.726181984985239e+01 +4.000000000000000e-01\\ 
-3.596368400611583e+01 +8.999999999999999e-01\\ 
-3.477242431116105e+01 +6.333333333333333e-01\\ 
-3.394783621521329e+01 +7.999999999999999e-01\\ 
-3.313722774152671e+01 +1.466666666666667e+00\\ 
-3.164134244624305e+01 +3.000000000000001e+00\\ 
-2.933707975706158e+01 +3.666666666666666e-01\\ 
-2.872883710440594e+01 +1.366666666666667e+00\\ 
-2.853326758417676e+01 +6.333333333333333e-01\\ 
-2.710636652697352e+01 +5.333333333333333e-01\\ 
-2.488689343117416e+01 +3.666666666666666e-01\\ 
-2.429582228058057e+01 +2.400000000000000e+00\\ 
-2.114417432099099e+01 +1.166666666666667e+00\\ 
-2.114117386546354e+01 +4.999999999999999e-01\\ 
-2.065622669545697e+01 +9.666666666666666e-01\\ 
-1.882418222871415e+01 +1.966666666666667e+00\\ 
-1.787716334328499e+01 +7.666666666666666e-01\\ 
-1.405930286845991e+01 +2.000000000000000e-01\\ 
-1.127066819646419e+01 +1.800000000000000e+00\\ 
-1.070772417130186e+01 +7.666666666666666e-01\\ 
-1.023534725860331e+01 +1.400000000000000e+00\\ 
-9.356775534451561e+00 +6.333333333333333e-01\\ 
-5.743513441268767e+00 +1.000000000000000e-01\\ 
-4.336846973665114e+00 +6.333333333333333e-01\\ 
-3.839734895054724e+00 +6.333333333333333e-01\\ 
-3.148862842611650e+00 +2.666666666666667e-01\\ 
-2.696827315673832e+00 +8.666666666666666e-01\\ 
-2.339344208497331e+00 +2.666666666666667e-01\\ 
-1.422666774417511e+00 +8.333333333333333e-01\\ 
-1.313123500743777e+00 +3.000000000000000e-01\\ 
-8.393808056337511e-01 +3.333333333333333e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.186157008501998e+01 +1.000000000000000e-01\\ 
-1.571440805124762e+01 +1.666666666666667e-01\\ 
-1.571440805124762e+01 +1.666666666666667e-01\\ 
-3.308746523013528e+01 +4.333333333333333e-01\\ 
};
\addplot [only marks, draw=color3, fill=color3, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.375210321414363e+01 +2.333333333333333e-01\\ 
-4.996589213312277e+01 +3.000000000000000e-01\\ 
-4.650580709414409e+01 +2.666666666666667e-01\\ 
-4.234779913315113e+01 +3.000000000000000e-01\\ 
-3.937806113033497e+01 +2.666666666666667e-01\\ 
-3.839049104786417e+01 +3.333333333333333e-01\\ 
-3.322506781546359e+01 +3.000000000000000e-01\\ 
-3.310794004182396e+01 +1.333333333333333e-01\\ 
-3.165818779350271e+01 +2.333333333333333e-01\\ 
-2.882470737769534e+01 +3.333333333333333e-02\\ 
-2.835691338581054e+01 +1.000000000000000e-01\\ 
-2.543159621746769e+01 +2.333333333333333e-01\\ 
-2.453203408765291e+01 +3.333333333333333e-02\\ 
-2.375090436037231e+01 +1.666666666666667e-01\\ 
-2.179138220258966e+01 +1.000000000000000e-01\\ 
-1.958972199853073e+01 +1.333333333333333e-01\\ 
-1.884771930062064e+01 +1.333333333333333e-01\\ 
-1.868519219725389e+01 +6.666666666666667e-02\\ 
-1.802543519151229e+01 +6.666666666666667e-02\\ 
-1.724309555535360e+01 +3.333333333333333e-02\\ 
-1.480285712974722e+01 +1.000000000000000e-01\\ 
-1.305630587555148e+01 +3.333333333333333e-02\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.925678472801978e-02 +3.333333333333333e-01\\ 
-2.136674799053626e-01 +7.000000000000000e-01\\ 
-2.136674799053626e-01 +7.000000000000000e-01\\ 
-4.563497997927403e-01 +8.333333333333333e-01\\ 
-4.563497997927403e-01 +8.333333333333333e-01\\ 
-1.936124481300047e+00 +1.233333333333334e+00\\ 
-1.936124481300047e+00 +1.233333333333334e+00\\ 
-6.103267204262874e+01 +3.233333333333333e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.299229673562740e+01 +2.433333333333334e+00\\ 
-5.288370397506288e+01 +2.300000000000000e+00\\ 
-5.227599474166598e+01 +2.400000000000000e+00\\ 
-5.119376264332374e+01 +2.200000000000001e+00\\ 
-4.931211591562724e+01 +1.666666666666667e+00\\ 
-4.859943209665131e+01 +1.600000000000001e+00\\ 
-4.523784204733857e+01 +1.633333333333334e+00\\ 
-4.345462471250265e+01 +1.666666666666667e+00\\ 
-4.085175313961409e+01 +2.233333333333334e+00\\ 
-3.708713827682412e+01 +1.666666666666667e+00\\ 
-3.533097534496348e+01 +9.333333333333332e-01\\ 
-3.114228103643962e+01 +1.800000000000000e+00\\ 
-3.082269478553286e+01 +7.000000000000000e-01\\ 
-2.532712899489973e+01 +1.466666666666667e+00\\ 
-2.514639797123844e+01 +1.533333333333333e+00\\ 
-2.485651316548314e+01 +1.166666666666667e+00\\ 
-2.468179127572109e+01 +1.466666666666667e+00\\ 
-2.113736158771220e+01 +8.666666666666666e-01\\ 
-1.919699447728362e+01 +1.300000000000000e+00\\ 
-1.773082266133261e+01 +1.300000000000000e+00\\ 
-1.530196594511458e+01 +4.333333333333333e-01\\ 
-1.520791829035730e+01 +1.266666666666667e+00\\ 
-1.506122668010133e+01 +1.300000000000000e+00\\ 
-1.173964002195578e+01 +1.200000000000000e+00\\ 
-1.120561442152099e+01 +5.666666666666667e-01\\ 
-7.699630638093463e+00 +3.333333333333333e-01\\ 
-5.757199393498608e+00 +1.166666666666667e+00\\ 
-4.201133879170570e+00 +4.999999999999999e-01\\ 
-3.810671726844448e+00 +8.333333333333333e-01\\ 
-3.425347224866338e+00 +9.999999999999999e-01\\ 
-2.722009480219421e+00 +8.999999999999999e-01\\ 
-1.823156113384530e+00 +1.100000000000000e+00\\ 
-1.669133209825325e+00 +4.666666666666666e-01\\ 
-1.034901483840922e+00 +6.333333333333333e-01\\ 
-7.625370755012503e-01 +7.000000000000000e-01\\ 
-5.837812262818987e-01 +7.999999999999999e-01\\ 
-5.395750818706233e-01 +3.000000000000000e-01\\ 
-1.372435720843939e-01 +4.666666666666666e-01\\ 
-1.214404409228880e-01 +3.333333333333333e-01\\ 
-7.219372181405651e-02 +4.000000000000000e-01\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.704038584138389e-02 +7.666666666666666e-01\\ 
-4.313267690586964e-01 +1.466666666666667e+00\\ 
-4.313267690586964e-01 +1.466666666666667e+00\\ 
-5.804474088217251e+00 +2.033333333333334e+00\\ 
-5.804474088217251e+00 +2.033333333333334e+00\\ 
-2.191799273106026e+01 +3.333333333333333e+00\\ 
-2.191799273106026e+01 +3.333333333333333e+00\\ 
-3.520339109917206e+01 +3.533333333333334e+00\\ 
-3.520339109917206e+01 +3.533333333333334e+00\\ 
-7.599257124000421e+01 +4.066666666666667e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-8.549163495118538e+01 +3.966666666666667e+00\\ 
-8.373903674591060e+01 +3.866666666666666e+00\\ 
-7.800387043095184e+01 +3.833333333333333e+00\\ 
-7.515941664221397e+01 +3.866666666666666e+00\\ 
-6.744359299815723e+01 +3.566666666666666e+00\\ 
-6.701787099395916e+01 +3.633333333333333e+00\\ 
-6.586703990367275e+01 +3.666666666666667e+00\\ 
-5.841302669981758e+01 +3.166666666666667e+00\\ 
-5.827349023947917e+01 +3.600000000000001e+00\\ 
-5.684132301265529e+01 +3.533333333333333e+00\\ 
-5.482199692813685e+01 +3.366666666666667e+00\\ 
-5.349873723526066e+01 +3.233333333333334e+00\\ 
-5.270672338251106e+01 +3.333333333333334e+00\\ 
-5.057719487558528e+01 +2.566666666666668e+00\\ 
-5.055803459834471e+01 +3.266666666666667e+00\\ 
-4.793906810810002e+01 +3.266666666666667e+00\\ 
-4.459915124171143e+01 +2.866666666666667e+00\\ 
-4.412095748614396e+01 +3.133333333333334e+00\\ 
-4.217582074908881e+01 +3.066666666666667e+00\\ 
-4.151360539010352e+01 +2.300000000000001e+00\\ 
-3.969905240940588e+01 +2.366666666666668e+00\\ 
-3.326949208704848e+01 +2.166666666666667e+00\\ 
-3.125219728020516e+01 +3.000000000000000e+00\\ 
-3.021015321095522e+01 +2.300000000000001e+00\\ 
-2.837863390696472e+01 +1.833333333333334e+00\\ 
-2.569777493343807e+01 +1.733333333333334e+00\\ 
-2.478828313876034e+01 +2.200000000000001e+00\\ 
-2.343793148849150e+01 +3.000000000000000e+00\\ 
-1.982517058417589e+01 +2.200000000000001e+00\\ 
-1.897212157656526e+01 +1.733333333333334e+00\\ 
-1.878492490153890e+01 +1.433333333333334e+00\\ 
-1.796998785387245e+01 +2.700000000000001e+00\\ 
-1.746746749624462e+01 +1.633333333333334e+00\\ 
-1.630118094298496e+01 +2.466666666666668e+00\\ 
-1.530098664801109e+01 +1.433333333333334e+00\\ 
-1.481884427935810e+01 +1.533333333333334e+00\\ 
-1.279744523739933e+01 +1.200000000000000e+00\\ 
-1.272706721998041e+01 +2.333333333333334e+00\\ 
-1.236933044409192e+01 +1.700000000000000e+00\\ 
-1.128610274636564e+01 +2.300000000000001e+00\\ 
-1.041777461885756e+01 +2.333333333333334e+00\\ 
-6.762547771547779e+00 +9.666666666666666e-01\\ 
-6.744044105169496e+00 +9.333333333333332e-01\\ 
-5.914135897686231e+00 +1.466666666666667e+00\\ 
-5.639303225426920e+00 +1.800000000000000e+00\\ 
-4.010586495242475e+00 +1.633333333333334e+00\\ 
-3.709942654544661e+00 +1.633333333333334e+00\\ 
-3.152581987834148e+00 +9.999999999999999e-01\\ 
-2.416789356475526e+00 +8.999999999999999e-01\\ 
-2.049949285091601e+00 +1.466666666666667e+00\\ 
-1.602875017942982e+00 +1.066666666666667e+00\\ 
-7.705927185761492e-01 +8.666666666666666e-01\\ 
-2.525689518901344e-01 +8.666666666666666e-01\\ 
-1.273742011816941e-01 +7.999999999999999e-01\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-9.225184914722274e-01 +2.500000000000001e+00\\ 
-3.356131803790399e+01 +3.766666666666667e+00\\ 
-3.356131803790399e+01 +3.766666666666667e+00\\ 
-3.931996976081398e+01 +3.933333333333334e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-5.144933750163325e+01 +3.533333333333333e+00\\ 
-5.008047407751762e+01 +2.733333333333333e+00\\ 
-4.957634538440794e+01 +2.966666666666668e+00\\ 
-4.908942893299700e+01 +3.400000000000001e+00\\ 
-4.866682588775901e+01 +3.500000000000000e+00\\ 
-4.647881524240723e+01 +3.500000000000000e+00\\ 
-4.311693092947704e+01 +3.500000000000000e+00\\ 
-4.270531743633050e+01 +3.833333333333333e+00\\ 
-4.252599053108572e+01 +3.666666666666667e+00\\ 
-4.078536906000877e+01 +3.600000000000000e+00\\ 
-3.950594370045795e+01 +3.166666666666667e+00\\ 
-3.945877330993814e+01 +3.600000000000000e+00\\ 
-3.886343093215100e+01 +3.700000000000001e+00\\ 
-2.912307131251186e+01 +3.166666666666667e+00\\ 
-1.668904560167992e+01 +2.066666666666667e+00\\ 
-1.423797546290995e+01 +1.933333333333334e+00\\ 
-1.158053543201587e+01 +2.033333333333334e+00\\ 
-1.086385665804050e+01 +2.233333333333334e+00\\ 
-9.954628433015431e+00 +2.133333333333334e+00\\ 
-7.587345384656822e+00 +2.233333333333333e+00\\ 
-7.196991862873159e+00 +2.200000000000001e+00\\ 
-4.043772458415323e+00 +2.266666666666667e+00\\ 
-3.506542443385313e+00 +2.166666666666667e+00\\ 
-3.478805933023350e+00 +2.233333333333334e+00\\ 
-3.223373765772313e+00 +2.033333333333334e+00\\ 
-2.229721536668339e+00 +2.133333333333334e+00\\ 
-1.459814663666590e+00 +2.366666666666668e+00\\ 
-1.240000419881998e+00 +2.300000000000001e+00\\ 
-9.693382235790681e-01 +2.400000000000001e+00\\ 
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-21.1040500429838	1.86666666666667 \\
-48.4713311343709	4.46666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-48.4713311343709	4.46666666666667 \\
-66.446745255476	4.6 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-1.74231564463148	0.6 \\
-1.87894490214689	1.66666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-1.87894490214689	1.66666666666667 \\
-6.31744310334464	3 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-6.31744310334464	3 \\
-42.0211357016768	6.33333333333333 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.376972095202303	0.3 \\
-0.949810797277039	0.966666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.949810797277039	0.966666666666667 \\
-5.31653901027444	1.8 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-5.31653901027444	1.8 \\
-9.82937941973332	2.4 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-9.82937941973332	2.4 \\
-34.2485098614658	3.46666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-34.2485098614658	3.46666666666667 \\
-40.1196908001286	3.7 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-11.86157008502	0.1 \\
-15.7144080512476	0.166666666666667 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-15.7144080512476	0.166666666666667 \\
-33.0874652301353	0.433333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.0392567847280198	0.333333333333333 \\
-0.213667479905363	0.7 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.213667479905363	0.7 \\
-0.45634979979274	0.833333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.45634979979274	0.833333333333333 \\
-1.93612448130005	1.23333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-1.93612448130005	1.23333333333333 \\
-61.0326720426287	3.23333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.0870403858413839	0.766666666666667 \\
-0.431326769058696	1.46666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.431326769058696	1.46666666666667 \\
-5.80447408821725	2.03333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-5.80447408821725	2.03333333333333 \\
-21.9179927310603	3.33333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-21.9179927310603	3.33333333333333 \\
-35.2033910991721	3.53333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-35.2033910991721	3.53333333333333 \\
-75.9925712400042	4.06666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.922518491472227	2.5 \\
-33.561318037904	3.76666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-33.561318037904	3.76666666666667 \\
-39.319969760814	3.93333333333333 \\
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> images/Unicycle.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Safety},
xmin=-30, xmax=1,
y grid style={white!69.01960784313725!black},
ylabel={Efficiency},
ymin=-0.369695651737698, ymax=6.94301161238282
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.061550333416366e+01 +4.633333333333335e+00\\ 
-4.437353125599412e+01 +5.900000000000003e+00\\ 
-2.493372131502823e+01 +2.766666666666667e+00\\ 
-2.506997025964085e+01 +3.366666666666668e+00\\ 
-2.506997025964085e+01 +3.366666666666668e+00\\ 
-3.061550333416366e+01 +4.633333333333335e+00\\ 
};
\addplot [only marks, draw=color0, fill=color0, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.332768407261093e+01 +5.133333333333335e+00\\ 
-4.293238875562971e+01 +5.466666666666669e+00\\ 
-4.280362336039575e+01 +5.333333333333336e+00\\ 
-4.184812380777548e+01 +5.500000000000003e+00\\ 
-4.058545038340694e+01 +5.500000000000001e+00\\ 
-4.038566979794331e+01 +4.900000000000002e+00\\ 
-4.033137673158449e+01 +5.000000000000002e+00\\ 
-3.967486454950848e+01 +3.533333333333334e+00\\ 
-3.931257416329010e+01 +4.966666666666669e+00\\ 
-3.913326757858393e+01 +4.300000000000001e+00\\ 
-3.847305216720746e+01 +4.800000000000002e+00\\ 
-3.823286480777880e+01 +4.900000000000002e+00\\ 
-3.815551585528159e+01 +4.700000000000001e+00\\ 
-3.766287260966804e+01 +4.266666666666668e+00\\ 
-3.766187144461025e+01 +4.666666666666668e+00\\ 
-3.741224290972097e+01 +3.933333333333334e+00\\ 
-3.731309327641824e+01 +4.766666666666668e+00\\ 
-3.649611780295967e+01 +4.933333333333334e+00\\ 
-3.646545721937727e+01 +4.866666666666667e+00\\ 
-3.621040485215195e+01 +4.600000000000001e+00\\ 
-3.602413340911541e+01 +4.100000000000001e+00\\ 
-3.593735723050844e+01 +3.333333333333334e+00\\ 
-3.537798190217131e+01 +3.600000000000000e+00\\ 
-3.529034354013560e+01 +4.266666666666667e+00\\ 
-3.457182914881279e+01 +4.333333333333334e+00\\ 
-3.434407997266261e+01 +2.866666666666667e+00\\ 
-3.427713609757056e+01 +4.033333333333334e+00\\ 
-3.333483076669214e+01 +3.466666666666667e+00\\ 
-3.326504984671126e+01 +3.933333333333334e+00\\ 
-3.282336073436578e+01 +4.066666666666667e+00\\ 
-3.280415162327201e+01 +4.033333333333334e+00\\ 
-3.217299843598207e+01 +4.133333333333335e+00\\ 
-3.206387359143864e+01 +3.900000000000000e+00\\ 
-3.039200915754516e+01 +4.300000000000001e+00\\ 
-2.998049096598752e+01 +3.433333333333333e+00\\ 
-2.882224383898848e+01 +3.533333333333333e+00\\ 
-2.851888293810748e+01 +3.300000000000000e+00\\ 
-2.823100604401829e+01 +3.766666666666667e+00\\ 
-2.795649037623572e+01 +3.900000000000000e+00\\ 
-2.778859763235432e+01 +3.433333333333333e+00\\ 
-2.702437722941023e+01 +2.533333333333333e+00\\ 
-2.644705882022199e+01 +2.800000000000000e+00\\ 
-2.626081120057493e+01 +2.066666666666667e+00\\ 
-2.547760349852030e+01 +2.400000000000000e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.220046107473952e+01 +6.000000000000000e-01\\ 
-1.607578036262060e+01 +3.066666666666667e+00\\ 
-1.607578036262060e+01 +3.066666666666667e+00\\ 
-1.921682384851200e+01 +3.600000000000000e+00\\ 
-1.921682384851200e+01 +3.600000000000000e+00\\ 
-2.262064903023643e+01 +4.166666666666668e+00\\ 
-2.262064903023643e+01 +4.166666666666668e+00\\ 
-2.550588309879046e+01 +4.500000000000001e+00\\ 
-2.550588309879046e+01 +4.500000000000001e+00\\ 
-3.139104418285405e+01 +5.133333333333334e+00\\ 
-3.139104418285405e+01 +5.133333333333334e+00\\ 
-4.218738385603726e+01 +5.833333333333336e+00\\ 
-4.218738385603726e+01 +5.833333333333336e+00\\ 
-4.438103632679927e+01 +5.900000000000002e+00\\ 
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.801838491315678e+01 +5.900000000000002e+00\\ 
-4.794084742045478e+01 +5.566666666666669e+00\\ 
-4.310713406192252e+01 +5.333333333333336e+00\\ 
-4.222215570266746e+01 +5.033333333333335e+00\\ 
-3.851415894953779e+01 +5.300000000000002e+00\\ 
-3.706977844375058e+01 +5.500000000000002e+00\\ 
-3.347483340053149e+01 +3.000000000000000e+00\\ 
-3.330677369554667e+01 +4.766666666666668e+00\\ 
-3.292072684598406e+01 +5.000000000000001e+00\\ 
-3.288308680361710e+01 +4.833333333333334e+00\\ 
-3.200061328340871e+01 +4.400000000000001e+00\\ 
-3.051395696187306e+01 +3.066666666666667e+00\\ 
-2.951106478330636e+01 +4.633333333333334e+00\\ 
-2.869037893307402e+01 +4.366666666666668e+00\\ 
-2.722929557531163e+01 +4.600000000000001e+00\\ 
-2.720269710428221e+01 +2.266666666666667e+00\\ 
-2.630282645443412e+01 +4.400000000000000e+00\\ 
-2.617329404828714e+01 +2.200000000000001e+00\\ 
-2.508475120747875e+01 +3.933333333333334e+00\\ 
-2.495177363191079e+01 +2.566666666666667e+00\\ 
-2.482822820339679e+01 +1.933333333333334e+00\\ 
-2.395010177090290e+01 +3.700000000000000e+00\\ 
-2.392011322655789e+01 +2.733333333333333e+00\\ 
-2.386155451149720e+01 +1.433333333333334e+00\\ 
-2.319460925639263e+01 +4.166666666666667e+00\\ 
-2.317902358592925e+01 +1.766666666666667e+00\\ 
-2.205437399099543e+01 +3.666666666666667e+00\\ 
-2.165474500674779e+01 +1.233333333333334e+00\\ 
-2.155224112304906e+01 +1.400000000000000e+00\\ 
-2.152369856736042e+01 +3.966666666666667e+00\\ 
-2.151192669045260e+01 +2.933333333333334e+00\\ 
-2.091030277484606e+01 +3.400000000000000e+00\\ 
-2.041645420350671e+01 +1.466666666666667e+00\\ 
-1.822563074711558e+01 +2.466666666666668e+00\\ 
-1.733688575902772e+01 +2.133333333333334e+00\\ 
-1.653264495067603e+01 +2.966666666666667e+00\\ 
-1.626396836350412e+01 +3.666666666666666e-01\\ 
-1.453058795042785e+01 +2.066666666666667e+00\\ 
-1.341482161445583e+01 +4.000000000000000e-01\\ 
-1.276864321933588e+01 +6.666666666666666e-01\\ 
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +7.333333333333333e-01\\ 
-2.816384715745151e-02 +1.466666666666667e+00\\ 
-2.816384715745151e-02 +1.466666666666667e+00\\ 
-8.045216700167905e-01 +2.466666666666666e+00\\ 
-8.045216700167905e-01 +2.466666666666666e+00\\ 
-1.900191898962769e+00 +3.200000000000000e+00\\ 
-1.900191898962769e+00 +3.200000000000000e+00\\ 
-1.976182880949607e+01 +5.000000000000001e+00\\ 
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.359249922696280e+01 +3.733333333333334e+00\\ 
-1.313986204055857e+01 +4.300000000000000e+00\\ 
-1.009809363405958e+01 +3.100000000000001e+00\\ 
-8.520163410591371e+00 +3.133333333333334e+00\\ 
-6.339912930187791e+00 +1.533333333333334e+00\\ 
-1.874108936253258e+00 +1.100000000000000e+00\\ 
-1.595294379442245e+00 +1.633333333333334e+00\\ 
-1.341053719239041e+00 +4.666666666666666e-01\\ 
-1.239100602081409e+00 +1.666666666666667e-01\\ 
-1.161822272723768e+00 +1.900000000000000e+00\\ 
-9.833640579547336e-01 +6.666666666666667e-02\\ 
-9.344257981008339e-01 +1.333333333333333e-01\\ 
-8.194482907401839e-01 +2.000000000000000e+00\\ 
-5.309607234480205e-01 +0.000000000000000e+00\\ 
-3.964209309457135e-01 +0.000000000000000e+00\\ 
-3.696397480457165e-01 +0.000000000000000e+00\\ 
-1.969494994327866e-01 +0.000000000000000e+00\\ 
-1.666871529208926e-01 +4.666666666666666e-01\\ 
-1.483374436645433e-01 +0.000000000000000e+00\\ 
-1.451983789795121e-01 +6.666666666666667e-02\\ 
-1.333697135456312e-01 +0.000000000000000e+00\\ 
-1.291787299537646e-01 +0.000000000000000e+00\\ 
-7.965551811660884e-02 +0.000000000000000e+00\\ 
-6.507243055449835e-02 +6.333333333333333e-01\\ 
-6.135470135120212e-02 +0.000000000000000e+00\\ 
-3.965345826646709e-02 +1.366666666666667e+00\\ 
-3.803498099929752e-02 +6.000000000000000e-01\\ 
-2.833064992169004e-02 +8.999999999999999e-01\\ 
-2.469026362179697e-02 +0.000000000000000e+00\\ 
-1.225440888942286e-02 +0.000000000000000e+00\\ 
-9.876236322014481e-03 +0.000000000000000e+00\\ 
-8.482456558583209e-03 +1.333333333333333e-01\\ 
-1.560715706746387e-03 +0.000000000000000e+00\\ 
-1.950501463094149e-05 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +1.666666666666667e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +3.000000000000000e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +4.000000000000000e-01\\ 
+0.000000000000000e+00 +1.666666666666667e-01\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.797527780540124e+00 +1.666666666666667e+00\\ 
-7.824456061586076e+00 +2.166666666666667e+00\\ 
-7.824456061586076e+00 +2.166666666666667e+00\\ 
-9.646148509360897e+00 +3.000000000000000e+00\\ 
-9.646148509360897e+00 +3.000000000000000e+00\\ 
-1.123504695943365e+01 +3.500000000000000e+00\\ 
-1.123504695943365e+01 +3.500000000000000e+00\\ 
-1.679749076639451e+01 +4.666666666666669e+00\\ 
-1.679749076639451e+01 +4.666666666666669e+00\\ 
-1.823600450007300e+01 +4.900000000000001e+00\\ 
-1.823600450007300e+01 +4.900000000000001e+00\\ 
-2.646533035751164e+01 +5.766666666666668e+00\\ 
};
\addplot [only marks, draw=color3, fill=color3, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.700615059033298e+01 +5.500000000000001e+00\\ 
-2.542455817671851e+01 +5.433333333333334e+00\\ 
-2.402138924155292e+01 +5.200000000000001e+00\\ 
-2.369155620042724e+01 +5.166666666666668e+00\\ 
-2.198980782609897e+01 +5.166666666666668e+00\\ 
-2.148207509220899e+01 +4.833333333333333e+00\\ 
-1.907496265351833e+01 +4.600000000000001e+00\\ 
-1.840219323173645e+01 +4.033333333333334e+00\\ 
-1.600463759216344e+01 +3.633333333333334e+00\\ 
-1.592821414529740e+01 +2.466666666666666e+00\\ 
-1.523553138209827e+01 +3.733333333333334e+00\\ 
-1.279470558919650e+01 +3.600000000000001e+00\\ 
-1.243301519064861e+01 +2.566666666666667e+00\\ 
-1.117121320312984e+01 +2.566666666666667e+00\\ 
-9.338183368879303e+00 +2.500000000000000e+00\\ 
-8.624190927608947e+00 +2.233333333333333e+00\\ 
-7.840360831624066e+00 +2.000000000000000e+00\\ 
-7.459227709602537e+00 +1.733333333333334e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.170410831902717e-01 +1.566666666666667e+00\\ 
-8.518681404358904e-01 +2.400000000000000e+00\\ 
-8.518681404358904e-01 +2.400000000000000e+00\\ 
-2.554205538117562e+00 +3.233333333333334e+00\\ 
-2.554205538117562e+00 +3.233333333333334e+00\\ 
-1.026717232443836e+01 +4.233333333333333e+00\\ 
-1.026717232443836e+01 +4.233333333333333e+00\\ 
-1.731429996526191e+01 +4.866666666666669e+00\\ 
-1.731429996526191e+01 +4.866666666666669e+00\\ 
-4.548353209757407e+01 +6.300000000000002e+00\\ 
-4.548353209757407e+01 +6.300000000000002e+00\\ 
-5.086349611028060e+01 +6.566666666666668e+00\\ 
};
\addplot [only marks, draw=color4, fill=color4, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-4.834502844265307e+01 +6.433333333333335e+00\\ 
-4.747245142579229e+01 +5.966666666666669e+00\\ 
-4.544155604846776e+01 +5.366666666666669e+00\\ 
-4.455746529503675e+01 +5.933333333333335e+00\\ 
-4.345676253427070e+01 +3.733333333333334e+00\\ 
-4.333521795127071e+01 +5.633333333333336e+00\\ 
-4.216348118301680e+01 +5.533333333333335e+00\\ 
-4.102574055207231e+01 +4.866666666666667e+00\\ 
-4.037763513374177e+01 +4.666666666666667e+00\\ 
-3.935811614668654e+01 +4.533333333333334e+00\\ 
-3.930224318901656e+01 +5.200000000000001e+00\\ 
-3.259115878952154e+01 +3.866666666666667e+00\\ 
-3.004626745610446e+01 +5.366666666666668e+00\\ 
-2.945467282038695e+01 +2.600000000000001e+00\\ 
-2.554663384111845e+01 +5.033333333333334e+00\\ 
-2.167258932666241e+01 +5.033333333333334e+00\\ 
-2.085052332352189e+01 +4.966666666666667e+00\\ 
-2.069542382071498e+01 +4.633333333333334e+00\\ 
-1.745609328878957e+01 +4.599999999999999e+00\\ 
-1.465497880123137e+01 +4.366666666666665e+00\\ 
-1.414552147104583e+01 +3.600000000000000e+00\\ 
-1.193538948366960e+01 +4.300000000000000e+00\\ 
-1.021931487898632e+01 +4.033333333333333e+00\\ 
-9.270589269268260e+00 +2.733333333333334e+00\\ 
-8.122217816063316e+00 +3.933333333333334e+00\\ 
-7.337501027675820e+00 +3.600000000000000e+00\\ 
-6.157543976612990e+00 +3.399999999999999e+00\\ 
-6.152661276805173e+00 +1.833333333333334e+00\\ 
-4.202370653833118e+00 +3.433333333333333e+00\\ 
-3.433312445350149e+00 +3.233333333333333e+00\\ 
-3.289141137274135e+00 +2.600000000000000e+00\\ 
-3.015423779723781e+00 +2.633333333333333e+00\\ 
-1.658477447430446e+00 +1.866666666666667e+00\\ 
-1.546022952374515e+00 +2.566666666666667e+00\\ 
-1.485508076982973e+00 +2.533333333333334e+00\\ 
-1.454577472755853e+00 +1.800000000000001e+00\\ 
-7.928857317405864e-01 +1.700000000000001e+00\\ 
-7.089053466099068e-01 +1.466666666666667e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.846281741363291e+00 +3.333333333333333e+00\\ 
-1.463060862514306e+01 +4.633333333333335e+00\\ 
-1.463060862514306e+01 +4.633333333333335e+00\\ 
-1.650545944333019e+01 +4.766666666666667e+00\\ 
-1.650545944333019e+01 +4.766666666666667e+00\\ 
-2.354325907304989e+01 +5.100000000000001e+00\\ 
-2.354325907304989e+01 +5.100000000000001e+00\\ 
-2.694103910685772e+01 +5.166666666666667e+00\\ 
-2.082045670327798e-01 +1.533333333333334e+00\\ 
-3.395215026977940e-01 +1.666666666666667e+00\\ 
-3.395215026977940e-01 +1.666666666666667e+00\\ 
-8.840557987907834e-01 +2.133333333333333e+00\\ 
-8.840557987907834e-01 +2.133333333333333e+00\\ 
-1.430205876171920e+00 +2.366666666666667e+00\\ 
-1.430205876171920e+00 +2.366666666666667e+00\\ 
-3.846281741363291e+00 +3.333333333333333e+00\\ 
};
\addplot [only marks, draw=color5, fill=color5, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.655044214245911e+01 +5.066666666666667e+00\\ 
-2.648648682109240e+01 +4.933333333333334e+00\\ 
-2.310158710748087e+01 +4.900000000000000e+00\\ 
-2.265345948331316e+01 +4.666666666666666e+00\\ 
-2.075529288805364e+01 +4.966666666666668e+00\\ 
-2.026369148375183e+01 +4.733333333333333e+00\\ 
-1.977979162328145e+01 +4.866666666666668e+00\\ 
-1.862558609241122e+01 +4.566666666666667e+00\\ 
-1.836707521415571e+01 +4.333333333333333e+00\\ 
-1.636673309684636e+01 +4.300000000000000e+00\\ 
-1.557002416179392e+01 +3.933333333333335e+00\\ 
-1.355056297721756e+01 +4.100000000000000e+00\\ 
-1.293185078418255e+01 +3.933333333333334e+00\\ 
-1.288418597220993e+01 +4.000000000000000e+00\\ 
-1.258411100203049e+01 +3.933333333333334e+00\\ 
-1.165370471473048e+01 +3.866666666666667e+00\\ 
-1.122617691205900e+01 +3.966666666666668e+00\\ 
-9.788913717180728e+00 +3.866666666666667e+00\\ 
-9.207708080905912e+00 +3.800000000000000e+00\\ 
-8.050607961289790e+00 +3.633333333333333e+00\\ 
-7.931287221043059e+00 +3.466666666666666e+00\\ 
-7.274302783833431e+00 +3.366666666666667e+00\\ 
-6.960778421723969e+00 +3.300000000000001e+00\\ 
-6.903340936657605e+00 +3.133333333333333e+00\\ 
-6.559198498258910e+00 +3.433333333333333e+00\\ 
-6.510606718222612e+00 +3.233333333333333e+00\\ 
-6.221243114244378e+00 +3.433333333333333e+00\\ 
-6.010086752354193e+00 +3.399999999999999e+00\\ 
-5.097290598437080e+00 +3.200000000000000e+00\\ 
-4.374602033164696e+00 +3.133333333333333e+00\\ 
-3.662273097864907e+00 +2.700000000000000e+00\\ 
-3.396880962849194e+00 +3.100000000000000e+00\\ 
-3.181814169443295e+00 +2.500000000000000e+00\\ 
-3.092936307111102e+00 +2.566666666666667e+00\\ 
-2.873526742372647e+00 +2.466666666666667e+00\\ 
-2.710851097289221e+00 +2.500000000000000e+00\\ 
-2.312816587238875e+00 +2.600000000000000e+00\\ 
-2.303756333519928e+00 +2.666666666666667e+00\\ 
-2.183028560721355e+00 +2.266666666666667e+00\\ 
-1.885644992185361e+00 +2.333333333333334e+00\\ 
-1.841039683999936e+00 +2.233333333333333e+00\\ 
-1.388012838294274e+00 +1.800000000000000e+00\\ 
-1.160672094686966e+00 +1.866666666666667e+00\\ 
-1.137875274474026e+00 +1.900000000000001e+00\\ 
-1.113995896865431e+00 +1.733333333333334e+00\\ 
-1.056439436981634e+00 +1.866666666666667e+00\\ 
-1.022404130599573e+00 +1.866666666666667e+00\\ 
-8.458342794428130e-01 +1.833333333333334e+00\\ 
-8.109822723318961e-01 +1.833333333333334e+00\\ 
-5.161857557975811e-01 +1.600000000000001e+00\\ 
-4.926474565127032e-01 +1.766666666666667e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-6.385300551019771e-01 +2.233333333333333e+00\\ 
-9.683195849722636e-01 +3.133333333333334e+00\\ 
-9.683195849722636e-01 +3.133333333333334e+00\\ 
-4.029929582132251e+00 +3.600000000000000e+00\\ 
-4.029929582132251e+00 +3.600000000000000e+00\\ 
-2.156558411066032e+01 +5.166666666666669e+00\\ 
-2.156558411066032e+01 +5.166666666666669e+00\\ 
-2.599432768972470e+01 +5.333333333333336e+00\\ 
};
\addplot [only marks, draw=color6, fill=color6, opacity=0.2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-2.261308199402438e+01 +5.200000000000001e+00\\ 
-2.091540868056891e+01 +4.966666666666667e+00\\ 
-1.967091918258111e+01 +4.933333333333334e+00\\ 
-1.840288837988201e+01 +4.800000000000000e+00\\ 
-1.751526172580678e+01 +4.500000000000000e+00\\ 
-1.691937617208324e+01 +4.666666666666667e+00\\ 
-1.636636852217687e+01 +4.566666666666667e+00\\ 
-1.599208099100800e+01 +4.466666666666668e+00\\ 
-1.595797925095784e+01 +4.200000000000000e+00\\ 
-1.422237725682750e+01 +4.100000000000000e+00\\ 
-1.314248453977474e+01 +3.566666666666667e+00\\ 
-1.211177373073173e+01 +3.266666666666667e+00\\ 
-1.173073601364999e+01 +4.033333333333333e+00\\ 
-1.159938863677930e+01 +3.066666666666668e+00\\ 
-6.212783861949815e+00 +3.700000000000000e+00\\ 
-4.035040841806303e+00 +3.300000000000000e+00\\ 
-3.480096414325307e+00 +3.500000000000000e+00\\ 
-2.906443667627661e+00 +3.300000000000000e+00\\ 
-2.706312226517277e+00 +3.266666666666667e+00\\ 
-2.610019835365168e+00 +3.133333333333333e+00\\ 
-2.592657982242559e+00 +3.266666666666667e+00\\ 
-2.378295532273587e+00 +2.933333333333334e+00\\ 
-1.716285521119667e+00 +2.900000000000001e+00\\ 
-1.628085834863365e+00 +2.933333333333334e+00\\ 
-1.294148733644225e+00 +2.166666666666667e+00\\ 
-1.289851913521124e+00 +2.100000000000001e+00\\ 
-1.225139343226701e+00 +2.166666666666667e+00\\ 
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-30.6155033341637	4.63333333333333 \\
-44.3735312559941	5.9 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-24.9337213150282	2.76666666666667 \\
-25.0699702596408	3.36666666666667 \\
};
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
-25.0699702596408	3.36666666666667 \\
-30.6155033341637	4.63333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-12.2004610747395	0.6 \\
-16.0757803626206	3.06666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-16.0757803626206	3.06666666666667 \\
-19.216823848512	3.6 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-19.216823848512	3.6 \\
-22.6206490302364	4.16666666666667 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-22.6206490302364	4.16666666666667 \\
-25.5058830987905	4.5 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-25.5058830987905	4.5 \\
-31.391044182854	5.13333333333333 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-31.391044182854	5.13333333333333 \\
-42.1873838560373	5.83333333333334 \\
};
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-42.1873838560373	5.83333333333334 \\
-44.3810363267993	5.9 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
0	0.733333333333333 \\
-0.0281638471574515	1.46666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.0281638471574515	1.46666666666667 \\
-0.804521670016791	2.46666666666667 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-0.804521670016791	2.46666666666667 \\
-1.90019189896277	3.2 \\
};
\addplot [very thick, color2, forget plot]
table [row sep=\\]{%
-1.90019189896277	3.2 \\
-19.7618288094961	5 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-6.79752778054012	1.66666666666667 \\
-7.82445606158608	2.16666666666667 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-7.82445606158608	2.16666666666667 \\
-9.6461485093609	3 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-9.6461485093609	3 \\
-11.2350469594337	3.5 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-11.2350469594337	3.5 \\
-16.7974907663945	4.66666666666667 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-16.7974907663945	4.66666666666667 \\
-18.236004500073	4.9 \\
};
\addplot [very thick, color3, forget plot]
table [row sep=\\]{%
-18.236004500073	4.9 \\
-26.4653303575116	5.76666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.217041083190272	1.56666666666667 \\
-0.85186814043589	2.4 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-0.85186814043589	2.4 \\
-2.55420553811756	3.23333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-2.55420553811756	3.23333333333333 \\
-10.2671723244384	4.23333333333333 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-10.2671723244384	4.23333333333333 \\
-17.3142999652619	4.86666666666667 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-17.3142999652619	4.86666666666667 \\
-45.4835320975741	6.3 \\
};
\addplot [very thick, color4, forget plot]
table [row sep=\\]{%
-45.4835320975741	6.3 \\
-50.8634961102806	6.56666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-3.84628174136329	3.33333333333333 \\
-14.6306086251431	4.63333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-14.6306086251431	4.63333333333333 \\
-16.5054594433302	4.76666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-16.5054594433302	4.76666666666667 \\
-23.5432590730499	5.1 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-23.5432590730499	5.1 \\
-26.9410391068577	5.16666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.20820456703278	1.53333333333333 \\
-0.339521502697794	1.66666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.339521502697794	1.66666666666667 \\
-0.884055798790783	2.13333333333333 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-0.884055798790783	2.13333333333333 \\
-1.43020587617192	2.36666666666667 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
-1.43020587617192	2.36666666666667 \\
-3.84628174136329	3.33333333333333 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.638530055101977	2.23333333333333 \\
-0.968319584972264	3.13333333333333 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-0.968319584972264	3.13333333333333 \\
-4.02992958213225	3.6 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-4.02992958213225	3.6 \\
-21.5655841106603	5.16666666666667 \\
};
\addplot [very thick, color6, forget plot]
table [row sep=\\]{%
-21.5655841106603	5.16666666666667 \\
-25.9943276897247	5.33333333333334 \\
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -5.000000000000000e-01\\ 
+1.666666666666666e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 -1.666666666666667e-01\\ 
+5.000000000000000e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +1.666666666666666e-01\\ 
+1.666666666666666e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +5.000000000000000e-01\\ 
-1.666666666666667e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 +1.666666666666666e-01\\ 
-5.000000000000000e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -1.666666666666667e-01\\ 
-1.666666666666667e-01 -5.000000000000000e-01\\ 
};
\end{axis}

\end{tikzpicture}
